Measurement of high-Q2 neutral current deep inelastic e+p scattering cross sections with a longitudinally polarised positron beam at HERA

Measurements of neutral current cross sections for deep inelastic scattering in e+p collisions at HERA with a longitudinally polarised positron beam are presented. The single-differential cross-sections d(sigma)/dQ2, d(sigma)/dx and d(sigma)/dy and the reduced cross-section were measured in the kinematic region Q2 > 185 GeV2 and y < 0.9, where Q2 is the four-momentum transfer squared, x the Bjorken scaling variable, and y the inelasticity of the interaction. The measurements were performed separately for positively and negatively polarised positron beams. The measurements are based on an integrated luminosity of 135.5 pb-1 collected with the ZEUS detector in 2006 and 2007 at a centre-of-mass energy of 318 GeV. The structure functions F3 and F3(gamma)Z were determined by combining the e+p results presented in this paper with previously published e-p neutral current results. The asymmetry parameter A+ is used to demonstrate the parity violation predicted in electroweak interactions. The measurements are well described by the predictions of the Standard Model.

==> (inline-0) <==
\begin{tabular}[t]{|r|r|r|r|r|r|} \hline
\multicolumn{1}{|c|}{$Q^{2}~>$} & \multicolumn{1}{c|}{$y$ range} & \multicolumn{1}{c|}{$y_c$} & \multicolumn{1}{c|}{$d\sigma / dy$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$}\\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{($\pb$)} & & \\
\hline \hline
185 & $0.00 - 0.05$ & 0.025 & ($1.63 \pm 0.01 ^{+0.02}_{-0.01}$) $\times$ $10^{4}$ & 75314 & 0.0 \\ 
 & $0.05 - 0.10$ & 0.075 & ($8.10 \pm 0.04 ^{+0.09}_{-0.05}$) $\times$ $10^{3}$ & 50532 & 7.4 \\ 
 & $0.10 - 0.15$ & 0.125 & ($5.64 \pm 0.03 ^{+0.03}_{-0.05}$) $\times$ $10^{3}$ & 34944 & 11.6 \\ 
 & $0.15 - 0.20$ & 0.175 & ($4.37 \pm 0.03 ^{+0.02}_{-0.14}$) $\times$ $10^{3}$ & 26237 & 24.7 \\ 
 & $0.20 - 0.25$ & 0.225 & ($3.61 \pm 0.03 ^{+0.03}_{-0.20}$) $\times$ $10^{3}$ & 20974 & 19.8 \\ 
 & $0.25 - 0.30$ & 0.275 & ($2.93 \pm 0.02 ^{+0.04}_{-0.04}$) $\times$ $10^{3}$ & 16254 & 17.7 \\ 
 & $0.30 - 0.35$ & 0.325 & ($2.53 \pm 0.02 ^{+0.04}_{-0.03}$) $\times$ $10^{3}$ & 13919 & 44.6 \\ 
 & $0.35 - 0.40$ & 0.375 & ($2.24 \pm 0.02 ^{+0.02}_{-0.03}$) $\times$ $10^{3}$ & 12202 & 43.8 \\ 
 & $0.40 - 0.45$ & 0.425 & ($1.98 \pm 0.02 ^{+0.03}_{-0.02}$) $\times$ $10^{3}$ & 10402 & 62.6 \\ 
 & $0.45 - 0.50$ & 0.475 & ($1.73 \pm 0.02 ^{+0.05}_{-0.01}$) $\times$ $10^{3}$ & 8761 & 50.6 \\ 
 & $0.50 - 0.55$ & 0.525 & ($1.54 \pm 0.02 ^{+0.04}_{-0.01}$) $\times$ $10^{3}$ & 7661 & 54.4 \\ 
 & $0.55 - 0.60$ & 0.575 & ($1.42 \pm 0.02 ^{+0.04}_{-0.03}$) $\times$ $10^{3}$ & 6794 & 64.1 \\ 
 & $0.60 - 0.65$ & 0.625 & ($1.29 \pm 0.02 ^{+0.04}_{-0.04}$) $\times$ $10^{3}$ & 5723 & 63.0 \\ 
 & $0.65 - 0.70$ & 0.675 & ($1.21 \pm 0.02 ^{+0.04}_{-0.05}$) $\times$ $10^{3}$ & 4671 & 25.1 \\ 
 & $0.70 - 0.75$ & 0.725 & ($1.12 \pm 0.02 ^{+0.07}_{-0.05}$) $\times$ $10^{3}$ & 3542 & 48.3 \\ 
 & $0.75 - 0.90$ & 0.825 & ($9.54 \pm 0.14 ^{+0.76}_{-0.46}$) $\times$ $10^{2}$ & 4433 & 103.8 \\
\hline 
3000 & $0.05 - 0.10$ & 0.075 & ($3.27 \pm 0.25 ^{+0.06}_{-0.03}$) $\times$ $10^{1}$ & 174 & 0.0 \\ 
 & $0.10 - 0.15$ & 0.125 & ($5.56 \pm 0.31 ^{+0.05}_{-0.13}$) $\times$ $10^{1}$ & 326 & 0.0 \\ 
 & $0.15 - 0.20$ & 0.175 & ($5.91 \pm 0.31 ^{+0.07}_{-0.08}$) $\times$ $10^{1}$ & 357 & 0.0 \\ 
 & $0.20 - 0.25$ & 0.225 & ($5.62 \pm 0.30 ^{+0.05}_{-0.20}$) $\times$ $10^{1}$ & 345 & 0.0 \\ 
 & $0.25 - 0.30$ & 0.275 & ($4.97 \pm 0.28 ^{+0.04}_{-0.18}$) $\times$ $10^{1}$ & 312 & 0.0 \\ 
 & $0.30 - 0.35$ & 0.325 & ($5.13 \pm 0.29 ^{+0.05}_{-0.13}$) $\times$ $10^{1}$ & 321 & 0.0 \\ 
 & $0.35 - 0.40$ & 0.375 & ($3.72 \pm 0.24 ^{+0.04}_{-0.20}$) $\times$ $10^{1}$ & 233 & 0.0 \\ 
 & $0.40 - 0.45$ & 0.425 & ($3.40 \pm 0.23 ^{+0.04}_{-0.12}$) $\times$ $10^{1}$ & 214 & 0.0 \\ 
 & $0.45 - 0.50$ & 0.475 & ($3.59 \pm 0.24 ^{+0.04}_{-0.08}$) $\times$ $10^{1}$ & 224 & 0.0 \\ 
 & $0.50 - 0.55$ & 0.525 & ($2.82 \pm 0.21 ^{+0.04}_{-0.08}$) $\times$ $10^{1}$ & 173 & 0.0 \\ 
 & $0.55 - 0.60$ & 0.575 & ($2.94 \pm 0.22 ^{+0.03}_{-0.04}$) $\times$ $10^{1}$ & 178 & 0.0 \\ 
 & $0.60 - 0.65$ & 0.625 & ($2.41 \pm 0.20 ^{+0.14}_{-0.04}$) $\times$ $10^{1}$ & 152 & 3.9 \\ 
 & $0.65 - 0.70$ & 0.675 & ($2.27 \pm 0.20 ^{+0.05}_{-0.10}$) $\times$ $10^{1}$ & 134 & 0.0 \\ 
 & $0.70 - 0.75$ & 0.725 & ($2.35 \pm 0.20 ^{+0.05}_{-0.13}$) $\times$ $10^{1}$ & 134 & 0.0 \\ 
 & $0.75 - 0.80$ & 0.775 & ($2.10 \pm 0.19 ^{+0.14}_{-0.12}$) $\times$ $10^{1}$ & 119 & 0.0 \\ 
 & $0.80 - 0.85$ & 0.825 & ($1.89 \pm 0.19 ^{+0.26}_{-0.05}$) $\times$ $10^{1}$ & 103 & 1.1 \\ 
 & $0.85 - 0.90$ & 0.875 & ($1.92 \pm 0.21 ^{+0.20}_{-0.16}$) $\times$ $10^{1}$ & 87 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|l|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{|c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$\tilde{\sigma}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & & \\ \hline \hline
$185 - 240$ & 200 & $0.004 - 0.006$ & 0.005 & ($1.110 \pm 0.010 ^{+0.029}_{-0.017}$) & 13313 & 108.0 \\ 
 & 200 & $0.006 - 0.010$ & 0.008 & ($0.945 \pm 0.008 ^{+0.008}_{-0.022}$) & 15647 & 38.8 \\ 
 & 200 & $0.010 - 0.017$ & 0.013 & ($0.801 \pm 0.006 ^{+0.002}_{-0.022}$) & 16074 & 14.1 \\ 
 & 200 & $0.017 - 0.025$ & 0.021 & ($0.680 \pm 0.006 ^{+0.013}_{-0.004}$) & 11107 & 5.1 \\ 
 & 200 & $0.025 - 0.037$ & 0.032 & ($0.566 \pm 0.006 ^{+0.015}_{-0.001}$) & 9767 & 0.0 \\ 
 & 200 & $0.037 - 0.060$ & 0.050 & ($0.511 \pm 0.005 ^{+0.011}_{-0.002}$) & 10375 & 1.1 \\ 
 & 200 & $0.060 - 0.120$ & 0.080 & ($0.433 \pm 0.004 ^{+0.016}_{-0.001}$) & 13867 & 0.0 \\ 
 & 200 & $0.120 - 0.250$ & 0.180 & ($0.346 \pm 0.004 ^{+0.006}_{-0.008}$) & 8823 & 0.0 \\ 
$240 - 310$ & 250 & $0.006 - 0.010$ & 0.008 & ($0.929 \pm 0.010 ^{+0.022}_{-0.011}$) & 9190 & 34.9 \\ 
 & 250 & $0.010 - 0.017$ & 0.013 & ($0.821 \pm 0.008 ^{+0.006}_{-0.035}$) & 10611 & 10.0 \\ 
 & 250 & $0.017 - 0.025$ & 0.021 & ($0.692 \pm 0.008 ^{+0.005}_{-0.008}$) & 7770 & 6.4 \\ 
 & 250 & $0.025 - 0.037$ & 0.032 & ($0.585 \pm 0.007 ^{+0.012}_{-0.011}$) & 7466 & 1.1 \\ 
 & 250 & $0.037 - 0.060$ & 0.050 & ($0.513 \pm 0.006 ^{+0.012}_{-0.008}$) & 7740 & 0.0 \\ 
 & 250 & $0.060 - 0.120$ & 0.080 & ($0.435 \pm 0.004 ^{+0.010}_{-0.005}$) & 10142 & 0.0 \\ 
 & 250 & $0.120 - 0.250$ & 0.180 & ($0.337 \pm 0.004 ^{+0.005}_{-0.008}$) & 8042 & 0.0 \\ 
$310 - 410$ & 350 & $0.006 - 0.010$ & 0.008 & ($0.948 \pm 0.013 ^{+0.033}_{-0.008}$) & 5579 & 27.3 \\ 
 & 350 & $0.010 - 0.017$ & 0.013 & ($0.809 \pm 0.010 ^{+0.009}_{-0.019}$) & 7000 & 6.1 \\ 
 & 350 & $0.017 - 0.025$ & 0.021 & ($0.673 \pm 0.009 ^{+0.009}_{-0.010}$) & 5167 & 0.9 \\ 
 & 350 & $0.025 - 0.037$ & 0.032 & ($0.575 \pm 0.008 ^{+0.017}_{-0.004}$) & 4869 & 1.1 \\ 
 & 350 & $0.037 - 0.060$ & 0.050 & ($0.507 \pm 0.007 ^{+0.011}_{-0.005}$) & 5306 & 1.1 \\ 
 & 350 & $0.060 - 0.120$ & 0.080 & ($0.418 \pm 0.005 ^{+0.016}_{-0.004}$) & 6823 & 0.0 \\ 
 & 350 & $0.120 - 0.250$ & 0.180 & ($0.325 \pm 0.004 ^{+0.007}_{-0.005}$) & 6340 & 0.0 \\ 
$410 - 530$ & 450 & $0.006 - 0.010$ & 0.008 & ($1.023 \pm 0.015 ^{+0.019}_{-0.020}$) & 4548 & 44.9 \\ 
 & 450 & $0.010 - 0.017$ & 0.013 & ($0.816 \pm 0.014 ^{+0.010}_{-0.018}$) & 3304 & 6.8 \\ 
 & 450 & $0.017 - 0.025$ & 0.021 & ($0.706 \pm 0.014 ^{+0.012}_{-0.034}$) & 2711 & 2.2 \\ 
 & 450 & $0.025 - 0.037$ & 0.032 & ($0.582 \pm 0.011 ^{+0.007}_{-0.021}$) & 2962 & 1.1 \\ 
 & 450 & $0.037 - 0.060$ & 0.050 & ($0.511 \pm 0.008 ^{+0.007}_{-0.005}$) & 3618 & 0.0 \\ 
 & 450 & $0.060 - 0.100$ & 0.080 & ($0.425 \pm 0.007 ^{+0.007}_{-0.007}$) & 3305 & 0.0 \\ 
 & 450 & $0.100 - 0.170$ & 0.130 & ($0.365 \pm 0.007 ^{+0.005}_{-0.002}$) & 3094 & 0.0 \\ 
 & 450 & $0.170 - 0.300$ & 0.250 & ($0.257 \pm 0.005 ^{+0.007}_{-0.007}$) & 2612 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|l|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{|c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$\tilde{\sigma}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & & \\ \hline \hline
$530 - 710$ & 650 & $0.010 - 0.017$ & 0.013 & ($0.865 \pm 0.014 ^{+0.024}_{-0.025}$) & 4045 & 29.0 \\ 
 & 650 & $0.017 - 0.025$ & 0.021 & ($0.735 \pm 0.015 ^{+0.008}_{-0.018}$) & 2564 & 0.0 \\ 
 & 650 & $0.025 - 0.037$ & 0.032 & ($0.609 \pm 0.013 ^{+0.009}_{-0.025}$) & 2043 & 1.1 \\ 
 & 650 & $0.037 - 0.060$ & 0.050 & ($0.512 \pm 0.011 ^{+0.003}_{-0.010}$) & 2028 & 0.0 \\ 
 & 650 & $0.060 - 0.100$ & 0.080 & ($0.434 \pm 0.010 ^{+0.002}_{-0.011}$) & 1809 & 0.0 \\ 
 & 650 & $0.100 - 0.170$ & 0.130 & ($0.335 \pm 0.008 ^{+0.005}_{-0.003}$) & 1598 & 0.0 \\ 
 & 650 & $0.170 - 0.300$ & 0.250 & ($0.238 \pm 0.006 ^{+0.003}_{-0.003}$) & 1453 & 0.0 \\ 
$710 - 900$ & 800 & $0.009 - 0.017$ & 0.013 & ($0.836 \pm 0.017 ^{+0.027}_{-0.027}$) & 2600 & 41.2 \\ 
 & 800 & $0.017 - 0.025$ & 0.021 & ($0.741 \pm 0.018 ^{+0.009}_{-0.014}$) & 1757 & 3.3 \\ 
 & 800 & $0.025 - 0.037$ & 0.032 & ($0.610 \pm 0.015 ^{+0.007}_{-0.021}$) & 1747 & 7.9 \\ 
 & 800 & $0.037 - 0.060$ & 0.050 & ($0.514 \pm 0.012 ^{+0.006}_{-0.022}$) & 1966 & 1.1 \\ 
 & 800 & $0.060 - 0.100$ & 0.080 & ($0.454 \pm 0.011 ^{+0.003}_{-0.017}$) & 1768 & 0.0 \\ 
 & 800 & $0.100 - 0.170$ & 0.130 & ($0.344 \pm 0.009 ^{+0.007}_{-0.011}$) & 1387 & 0.0 \\ 
 & 800 & $0.170 - 0.300$ & 0.250 & ($0.243 \pm 0.007 ^{+0.006}_{-0.002}$) & 1110 & 0.0 \\ 
$900 - 1300$ & 1200 & $0.010 - 0.017$ & 0.014 & ($0.815 \pm 0.021 ^{+0.073}_{-0.037}$) & 1631 & 36.5 \\ 
 & 1200 & $0.017 - 0.025$ & 0.021 & ($0.737 \pm 0.017 ^{+0.018}_{-0.012}$) & 1819 & 12.2 \\ 
 & 1200 & $0.025 - 0.037$ & 0.032 & ($0.626 \pm 0.014 ^{+0.007}_{-0.020}$) & 1863 & 0.0 \\ 
 & 1200 & $0.037 - 0.060$ & 0.050 & ($0.513 \pm 0.011 ^{+0.008}_{-0.021}$) & 2209 & 0.0 \\ 
 & 1200 & $0.060 - 0.100$ & 0.080 & ($0.423 \pm 0.009 ^{+0.005}_{-0.013}$) & 2037 & 1.1 \\ 
 & 1200 & $0.100 - 0.170$ & 0.130 & ($0.352 \pm 0.008 ^{+0.003}_{-0.011}$) & 1845 & 0.0 \\ 
 & 1200 & $0.170 - 0.300$ & 0.250 & ($0.247 \pm 0.006 ^{+0.002}_{-0.009}$) & 1459 & 0.0 \\ 
 & 1200 & $0.300 - 0.530$ & 0.400 & ($0.129 \pm 0.005 ^{+0.001}_{-0.003}$) & 624 & 0.0 \\ 
$1300 - 1800$ & 1500 & $0.017 - 0.025$ & 0.021 & ($0.724 \pm 0.024 ^{+0.086}_{-0.014}$) & 924 & 17.5 \\ 
 & 1500 & $0.025 - 0.037$ & 0.032 & ($0.583 \pm 0.019 ^{+0.026}_{-0.008}$) & 952 & 1.5 \\ 
 & 1500 & $0.037 - 0.060$ & 0.050 & ($0.532 \pm 0.015 ^{+0.005}_{-0.012}$) & 1309 & 1.1 \\ 
 & 1500 & $0.060 - 0.100$ & 0.080 & ($0.446 \pm 0.012 ^{+0.004}_{-0.012}$) & 1303 & 0.0 \\ 
 & 1500 & $0.100 - 0.150$ & 0.130 & ($0.373 \pm 0.012 ^{+0.003}_{-0.009}$) & 902 & 0.3 \\ 
 & 1500 & $0.150 - 0.230$ & 0.180 & ($0.306 \pm 0.011 ^{+0.003}_{-0.006}$) & 789 & 0.0 \\ 
 & 1500 & $0.230 - 0.350$ & 0.250 & ($0.242 \pm 0.011 ^{+0.004}_{-0.003}$) & 528 & 0.0 \\ 
 & 1500 & $0.350 - 0.530$ & 0.400 & ($0.119 \pm 0.007 ^{+0.002}_{-0.004}$) & 251 & 0.0 \\ 
$1800 - 2500$ & 2000 & $0.023 - 0.037$ & 0.032 & ($0.594 \pm 0.023 ^{+0.067}_{-0.012}$) & 701 & 12.2 \\ 
 & 2000 & $0.037 - 0.060$ & 0.050 & ($0.495 \pm 0.018 ^{+0.011}_{-0.006}$) & 790 & 1.9 \\ 
 & 2000 & $0.060 - 0.100$ & 0.080 & ($0.474 \pm 0.015 ^{+0.004}_{-0.019}$) & 940 & 1.1 \\ 
 & 2000 & $0.100 - 0.150$ & 0.130 & ($0.352 \pm 0.014 ^{+0.005}_{-0.009}$) & 607 & 1.1 \\ 
 & 2000 & $0.150 - 0.230$ & 0.180 & ($0.273 \pm 0.012 ^{+0.003}_{-0.007}$) & 499 & 0.0 \\ 
 & 2000 & $0.230 - 0.350$ & 0.250 & ($0.247 \pm 0.013 ^{+0.004}_{-0.009}$) & 387 & 0.0 \\ 
 & 2000 & $0.350 - 0.530$ & 0.400 & ($0.119 \pm 0.009 ^{+0.003}_{-0.001}$) & 180 & 0.0 \\ 
\hline
\end{tabular}
\end{center}
\end{scriptsize}
\vspace{0.5cm} \hspace{5.4cm} {\bf Table 4:}~~~{\it Continuation 1.}
\label{tab:ds2dxdq2Total_2}
\end{table}
\begin{table} \begin{scriptsize} \begin{center} \begin{tabular}[t]{|l|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{|c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$\tilde{\sigma}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & & \\ \hline \hline
$2500 - 3500$ & 3000 & $0.037 - 0.060$ & 0.050 & ($0.500 \pm 0.022 ^{+0.012}_{-0.012}$) & 502 & 2.2 \\ 
 & 3000 & $0.060 - 0.100$ & 0.080 & ($0.429 \pm 0.018 ^{+0.004}_{-0.010}$) & 575 & 0.0 \\ 
 & 3000 & $0.100 - 0.150$ & 0.130 & ($0.366 \pm 0.017 ^{+0.003}_{-0.014}$) & 448 & 0.0 \\ 
 & 3000 & $0.150 - 0.230$ & 0.180 & ($0.276 \pm 0.015 ^{+0.004}_{-0.005}$) & 356 & 0.0 \\ 
 & 3000 & $0.230 - 0.350$ & 0.250 & ($0.243 \pm 0.014 ^{+0.002}_{-0.008}$) & 286 & 0.0 \\ 
 & 3000 & $0.350 - 0.530$ & 0.400 & ($0.121 \pm 0.011 ^{+0.004}_{-0.003}$) & 127 & 0.0 \\ 
 & 3000 & $0.530 - 0.750$ & 0.650 & ($0.015 ^{+0.004}_{-0.003}$ $^{+0.001}_{-0.000}$) & 21 & 0.0 \\ 
$3500 - 5600$ & 5000 & $0.040 - 0.100$ & 0.080 & ($0.405 \pm 0.016 ^{+0.017}_{-0.007}$) & 628 & 3.9 \\ 
 & 5000 & $0.100 - 0.150$ & 0.130 & ($0.328 \pm 0.018 ^{+0.003}_{-0.013}$) & 344 & 0.0 \\ 
 & 5000 & $0.150 - 0.230$ & 0.180 & ($0.286 \pm 0.016 ^{+0.002}_{-0.007}$) & 333 & 0.0 \\ 
 & 5000 & $0.230 - 0.350$ & 0.250 & ($0.215 \pm 0.014 ^{+0.002}_{-0.005}$) & 232 & 0.0 \\ 
 & 5000 & $0.350 - 0.530$ & 0.400 & ($0.135 \pm 0.012 ^{+0.002}_{-0.002}$) & 137 & 0.0 \\ 
$5600 - 9000$ & 8000 & $0.070 - 0.150$ & 0.130 & ($0.312 \pm 0.019 ^{+0.010}_{-0.012}$) & 277 & 0.0 \\ 
 & 8000 & $0.150 - 0.230$ & 0.180 & ($0.239 \pm 0.019 ^{+0.002}_{-0.010}$) & 161 & 0.0 \\ 
 & 8000 & $0.230 - 0.350$ & 0.250 & ($0.213 \pm 0.018 ^{+0.004}_{-0.007}$) & 136 & 0.0 \\ 
 & 8000 & $0.350 - 0.530$ & 0.400 & ($0.104 \pm 0.013 ^{+0.003}_{-0.003}$) & 66 & 0.0 \\ 
 & 8000 & $0.530 - 0.750$ & 0.650 & ($0.017 ^{+0.006}_{-0.004}$ $^{+0.002}_{-0.001}$) & 15 & 0.0 \\ 
$9000 - 15000$ & 12000 & $0.090 - 0.230$ & 0.180 & ($0.192 \pm 0.020 ^{+0.004}_{-0.006}$) & 95 & 0.0 \\ 
 & 12000 & $0.230 - 0.350$ & 0.250 & ($0.152 \pm 0.020 ^{+0.002}_{-0.007}$) & 56 & 0.0 \\ 
 & 12000 & $0.350 - 0.530$ & 0.400 & ($0.115 \pm 0.017 ^{+0.004}_{-0.005}$) & 44 & 0.0 \\ 
$15000 - 25000$ & 20000 & $0.150 - 0.350$ & 0.250 & ($0.154 ^{+0.029}_{-0.025}$ $^{+0.012}_{-0.010}$) & 38 & 0.0 \\ 
 & 20000 & $0.350 - 0.750$ & 0.400 & ($0.064 ^{+0.021}_{-0.016}$ $^{+0.005}_{-0.012}$) & 15 & 0.0 \\ 
$25000 - 50000$ & 30000 & $0.250 - 0.750$ & 0.400 & ($0.040 ^{+0.024}_{-0.016}$ $^{+0.001}_{-0.004}$) & 6 & 0.0 \\
\hline
\end{tabular}
\end{center}
\end{scriptsize}
\vspace{0.5cm} \hspace{5.4cm} {\bf Table 4:}~~~{\it Continuation 2.}
\label{tab:ds2dxdq2Total_3}
\end{table}
\clearpage
\newpage
\begin{table} 
\begin{footnotesize}
\begin{center}
\begin{tabular}[t]{|c|r|c|l|c|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^{2}_c$} & \multicolumn{1}{c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$x\tilde{F_3} \times 10$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ \hline \hline
$1300-1800 $ & 1500 & $0.017-0.025 $ & 0.021 & $0.24 \pm 0.20^{+0.52}_{-0.14}$ \\ 
$ $ & 1500 & $0.025-0.037 $ & 0.032 & $0.39 \pm 0.23^{+0.24}_{-0.08}$ \\ 
$ $ & 1500 & $0.037-0.06 $ & 0.050 & $-0.15 \pm 0.29^{+0.11}_{-0.18}$ \\ 
$ $ & 1500 & $0.06-0.1 $ & 0.080 & $0.76 \pm 0.41^{+0.17}_{-0.33}$ \\ 
$ $ & 1500 & $0.1-0.15 $ & 0.130 & $0.14 \pm 0.69^{+0.35}_{-0.46}$ \\ 
$ $ & 1500 & $0.15-0.23 $ & 0.180 & $0.36 \pm 0.86^{+0.40}_{-0.46}$ \\ 
$ $ & 1500 & $0.23-0.35 $ & 0.250 & $1.81 \pm 1.19^{+0.51}_{-0.49}$ \\ 
$ $ & 1500 & $0.35-0.53 $ & 0.400 & $1.23 \pm 1.36^{+1.49}_{-0.96}$ \\ 
$1800-2500 $ & 2000 & $0.023-0.037 $ & 0.032 & $0.29 \pm 0.21^{+0.46}_{-0.10}$ \\ 
$ $ & 2000 & $0.037-0.06 $ & 0.050 & $0.82 \pm 0.26^{+0.13}_{-0.08}$ \\ 
$ $ & 2000 & $0.06-0.1 $ & 0.080 & $-0.27 \pm 0.37^{+0.18}_{-0.38}$ \\ 
$ $ & 2000 & $0.1-0.15 $ & 0.130 & $0.68 \pm 0.59^{+0.18}_{-0.30}$ \\ 
$ $ & 2000 & $0.15-0.23 $ & 0.180 & $1.57 \pm 0.74^{+0.14}_{-0.40}$ \\ 
$ $ & 2000 & $0.23-0.35 $ & 0.250 & $0.02 \pm 1.02^{+0.33}_{-0.62}$ \\ 
$ $ & 2000 & $0.35-0.53 $ & 0.400 & $0.07 \pm 1.18^{+0.49}_{-0.50}$ \\ 
$2500-3500 $ & 3000 & $0.037-0.06 $ & 0.050 & $0.57 \pm 0.21^{+0.12}_{-0.09}$ \\ 
$ $ & 3000 & $0.06-0.1 $ & 0.080 & $0.90 \pm 0.29^{+0.09}_{-0.13}$ \\ 
$ $ & 3000 & $0.1-0.15 $ & 0.130 & $0.24 \pm 0.45^{+0.10}_{-0.29}$ \\ 
$ $ & 3000 & $0.15-0.23 $ & 0.180 & $1.23 \pm 0.57^{+0.17}_{-0.18}$ \\ 
$ $ & 3000 & $0.23-0.35 $ & 0.250 & $1.71 \pm 0.80^{+0.84}_{-0.89}$ \\ 
$ $ & 3000 & $0.35-0.53 $ & 0.400 & $0.90 \pm 0.96^{+0.40}_{-0.37}$ \\ 
$ $ & 3000 & $0.53-0.75 $ & 0.650 & $0.24 \pm 0.41^{+0.26}_{-0.22}$ \\ 
$3500-5600 $ & 5000 & $0.04-0.1 $ & 0.080 & $0.82 \pm 0.16^{+0.13}_{-0.05}$ \\ 
$ $ & 5000 & $0.1-0.15 $ & 0.130 & $1.52 \pm 0.29^{+0.07}_{-0.15}$ \\ 
$ $ & 5000 & $0.15-0.23 $ & 0.180 & $0.87 \pm 0.35^{+0.06}_{-0.12}$ \\ 
$ $ & 5000 & $0.23-0.35  $ & 0.250 & $0.65 \pm 0.46^{+0.10}_{-0.14}$ \\ 
$ $ & 5000 & $0.35-0.53 $ & 0.400 & $0.19 \pm 0.61^{+0.35}_{-0.36}$ \\ 
$5600-9000 $ & 8000 & $0.07-0.15 $ & 0.130 & $1.70 \pm 0.21^{+0.08}_{-0.11}$ \\ 
$ $ & 8000 & $0.15-0.23 $ & 0.180 & $1.87 \pm 0.28^{+0.11}_{-0.15}$ \\ 
$ $ & 8000 & $0.23-0.35 $ & 0.250 & $1.33 \pm 0.37^{+0.17}_{-0.19}$ \\ 
$ $ & 8000 & $0.35-0.53 $ & 0.400 & $0.24 \pm 0.42^{+0.20}_{-0.20}$ \\ 
$ $ & 8000 & $0.53-0.75 $ & 0.650 & $0.06 \pm 0.22^{+0.08}_{-0.07}$ \\ 
$9000-15000 $ & 12000 & $0.09-0.23 $ & 0.180 & $1.72 \pm 0.22^{+0.04}_{-0.12}$ \\ 
$ $ & 12000 & $0.23-0.35 $ & 0.250 & $1.77 \pm 0.31^{+0.09}_{-0.09}$ \\ 
$ $ & 12000 & $0.35-0.53 $ & 0.400 & $0.62 \pm 0.39^{+0.12}_{-0.12}$ \\ 
$15000-25000 $ & 20000 & $0.15-0.35 $ & 0.250 & $1.68 \pm 0.27^{+0.17}_{-0.11}$ \\ 
$ $ & 20000 & $0.35-0.75 $ & 0.400 & $1.01 \pm 0.27^{+0.09}_{-0.12}$ \\ 
$25000-50000 $ & 30000 & $0.25-0.75 $ & 0.400 & $1.13 \pm 0.24^{+0.09}_{-0.09}$ \\ 
\hline\end{tabular}
\begin{tabular}[t]{|r|r|r|}
\hline
\multicolumn{1}{|c|}{$Q^{2}$} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$xF_{3}^{\gamma Z} \times 10$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & &\\
\hline \hline
1500 & 0.021 & $2.85 \pm 1.21^{+1.57}_{-0.88}$ \\ 
 & 0.032 & $1.74 \pm 1.05^{+1.32}_{-0.62}$ \\ 
 & 0.050 & $3.35 \pm 0.84^{+0.46}_{-0.43}$ \\ 
 & 0.080 & $3.23 \pm 0.52^{+0.37}_{-0.21}$ \\ 
 & 0.130 & $4.91 \pm 0.50^{+0.17}_{-0.26}$ \\ 
 & 0.180 & $4.47 \pm 0.41^{+0.11}_{-0.22}$ \\ 
 & 0.250 & $3.86 \pm 0.41^{+0.20}_{-0.16}$ \\ 
 & 0.400 & $2.16 \pm 0.35^{+0.12}_{-0.14}$ \\ 
 & 0.650 & $0.32 \pm 0.73^{+0.28}_{-0.24}$ \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|l|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{|c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$\tilde{\sigma}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & & \\ \hline \hline
$185 - 240$ & 200 & $0.004 - 0.006$ & 0.005 & ($1.126 \pm 0.013 ^{+0.029}_{-0.018}$) & 7884 & 61.0 \\ 
 & 200 & $0.006 - 0.010$ & 0.008 & ($0.944 \pm 0.010 ^{+0.008}_{-0.020}$) & 9129 & 22.3 \\ 
 & 200 & $0.010 - 0.017$ & 0.013 & ($0.797 \pm 0.008 ^{+0.003}_{-0.022}$) & 9345 & 8.1 \\ 
 & 200 & $0.017 - 0.025$ & 0.021 & ($0.682 \pm 0.008 ^{+0.013}_{-0.005}$) & 6504 & 3.0 \\ 
 & 200 & $0.025 - 0.037$ & 0.032 & ($0.563 \pm 0.007 ^{+0.015}_{-0.001}$) & 5678 & 0.0 \\ 
 & 200 & $0.037 - 0.060$ & 0.050 & ($0.512 \pm 0.007 ^{+0.011}_{-0.003}$) & 6074 & 0.7 \\ 
 & 200 & $0.060 - 0.120$ & 0.080 & ($0.434 \pm 0.005 ^{+0.016}_{-0.001}$) & 8126 & 0.0 \\ 
 & 200 & $0.120 - 0.250$ & 0.180 & ($0.346 \pm 0.005 ^{+0.006}_{-0.008}$) & 5163 & 0.0 \\ 
$240 - 310$ & 250 & $0.006 - 0.010$ & 0.008 & ($0.939 \pm 0.013 ^{+0.020}_{-0.010}$) & 5432 & 20.1 \\ 
 & 250 & $0.010 - 0.017$ & 0.013 & ($0.822 \pm 0.010 ^{+0.007}_{-0.035}$) & 6209 & 6.3 \\ 
 & 250 & $0.017 - 0.025$ & 0.021 & ($0.711 \pm 0.010 ^{+0.003}_{-0.011}$) & 4663 & 2.6 \\ 
 & 250 & $0.025 - 0.037$ & 0.032 & ($0.606 \pm 0.009 ^{+0.012}_{-0.012}$) & 4518 & 0.7 \\ 
 & 250 & $0.037 - 0.060$ & 0.050 & ($0.514 \pm 0.008 ^{+0.013}_{-0.008}$) & 4529 & 0.0 \\ 
 & 250 & $0.060 - 0.120$ & 0.080 & ($0.437 \pm 0.006 ^{+0.010}_{-0.005}$) & 5960 & 0.0 \\ 
 & 250 & $0.120 - 0.250$ & 0.180 & ($0.340 \pm 0.005 ^{+0.006}_{-0.009}$) & 4741 & 0.0 \\ 
$310 - 410$ & 350 & $0.006 - 0.010$ & 0.008 & ($0.963 \pm 0.017 ^{+0.030}_{-0.007}$) & 3313 & 15.5 \\ 
 & 350 & $0.010 - 0.017$ & 0.013 & ($0.817 \pm 0.013 ^{+0.011}_{-0.019}$) & 4131 & 3.3 \\ 
 & 350 & $0.017 - 0.025$ & 0.021 & ($0.689 \pm 0.012 ^{+0.010}_{-0.010}$) & 3088 & 0.7 \\ 
 & 350 & $0.025 - 0.037$ & 0.032 & ($0.576 \pm 0.011 ^{+0.019}_{-0.003}$) & 2847 & 0.7 \\ 
 & 350 & $0.037 - 0.060$ & 0.050 & ($0.520 \pm 0.009 ^{+0.011}_{-0.007}$) & 3181 & 0.7 \\ 
 & 350 & $0.060 - 0.120$ & 0.080 & ($0.426 \pm 0.007 ^{+0.016}_{-0.005}$) & 4063 & 0.0 \\ 
 & 350 & $0.120 - 0.250$ & 0.180 & ($0.336 \pm 0.005 ^{+0.008}_{-0.005}$) & 3834 & 0.0 \\ 
$410 - 530$ & 450 & $0.006 - 0.010$ & 0.008 & ($1.044 \pm 0.020 ^{+0.020}_{-0.018}$) & 2718 & 26.0 \\ 
 & 450 & $0.010 - 0.017$ & 0.013 & ($0.828 \pm 0.019 ^{+0.013}_{-0.018}$) & 1957 & 3.8 \\ 
 & 450 & $0.017 - 0.025$ & 0.021 & ($0.715 \pm 0.018 ^{+0.014}_{-0.034}$) & 1607 & 1.3 \\ 
 & 450 & $0.025 - 0.037$ & 0.032 & ($0.598 \pm 0.014 ^{+0.008}_{-0.022}$) & 1779 & 0.6 \\ 
 & 450 & $0.037 - 0.060$ & 0.050 & ($0.504 \pm 0.011 ^{+0.005}_{-0.006}$) & 2087 & 0.0 \\ 
 & 450 & $0.060 - 0.100$ & 0.080 & ($0.434 \pm 0.010 ^{+0.009}_{-0.008}$) & 1968 & 0.0 \\ 
 & 450 & $0.100 - 0.170$ & 0.130 & ($0.382 \pm 0.009 ^{+0.005}_{-0.002}$) & 1891 & 0.0 \\ 
 & 450 & $0.170 - 0.300$ & 0.250 & ($0.264 \pm 0.007 ^{+0.006}_{-0.008}$) & 1571 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|l|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{|c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$\tilde{\sigma}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & & \\ \hline \hline
$530 - 710$ & 650 & $0.010 - 0.017$ & 0.013 & ($0.899 \pm 0.018 ^{+0.019}_{-0.025}$) & 2458 & 17.2 \\ 
 & 650 & $0.017 - 0.025$ & 0.021 & ($0.763 \pm 0.019 ^{+0.007}_{-0.018}$) & 1551 & 0.0 \\ 
 & 650 & $0.025 - 0.037$ & 0.032 & ($0.627 \pm 0.018 ^{+0.009}_{-0.025}$) & 1222 & 0.7 \\ 
 & 650 & $0.037 - 0.060$ & 0.050 & ($0.520 \pm 0.015 ^{+0.003}_{-0.010}$) & 1199 & 0.0 \\ 
 & 650 & $0.060 - 0.100$ & 0.080 & ($0.440 \pm 0.013 ^{+0.004}_{-0.011}$) & 1071 & 0.0 \\ 
 & 650 & $0.100 - 0.170$ & 0.130 & ($0.320 \pm 0.011 ^{+0.006}_{-0.003}$) & 892 & 0.0 \\ 
 & 650 & $0.170 - 0.300$ & 0.250 & ($0.244 \pm 0.008 ^{+0.004}_{-0.004}$) & 869 & 0.0 \\ 
$710 - 900$ & 800 & $0.009 - 0.017$ & 0.013 & ($0.873 \pm 0.022 ^{+0.022}_{-0.027}$) & 1590 & 25.2 \\ 
 & 800 & $0.017 - 0.025$ & 0.021 & ($0.748 \pm 0.023 ^{+0.008}_{-0.012}$) & 1039 & 1.9 \\ 
 & 800 & $0.025 - 0.037$ & 0.032 & ($0.605 \pm 0.019 ^{+0.006}_{-0.020}$) & 1014 & 4.6 \\ 
 & 800 & $0.037 - 0.060$ & 0.050 & ($0.534 \pm 0.015 ^{+0.004}_{-0.023}$) & 1192 & 0.7 \\ 
 & 800 & $0.060 - 0.100$ & 0.080 & ($0.455 \pm 0.014 ^{+0.003}_{-0.017}$) & 1031 & 0.0 \\ 
 & 800 & $0.100 - 0.170$ & 0.130 & ($0.363 \pm 0.012 ^{+0.008}_{-0.012}$) & 850 & 0.0 \\ 
 & 800 & $0.170 - 0.300$ & 0.250 & ($0.243 \pm 0.010 ^{+0.006}_{-0.003}$) & 646 & 0.0 \\ 
$900 - 1300$ & 1200 & $0.010 - 0.017$ & 0.014 & ($0.853 \pm 0.028 ^{+0.065}_{-0.038}$) & 994 & 21.5 \\ 
 & 1200 & $0.017 - 0.025$ & 0.021 & ($0.758 \pm 0.023 ^{+0.017}_{-0.010}$) & 1090 & 7.1 \\ 
 & 1200 & $0.025 - 0.037$ & 0.032 & ($0.641 \pm 0.019 ^{+0.006}_{-0.020}$) & 1114 & 0.0 \\ 
 & 1200 & $0.037 - 0.060$ & 0.050 & ($0.531 \pm 0.015 ^{+0.009}_{-0.022}$) & 1334 & 0.0 \\ 
 & 1200 & $0.060 - 0.100$ & 0.080 & ($0.437 \pm 0.012 ^{+0.005}_{-0.013}$) & 1227 & 0.7 \\ 
 & 1200 & $0.100 - 0.170$ & 0.130 & ($0.365 \pm 0.011 ^{+0.004}_{-0.012}$) & 1115 & 0.0 \\ 
 & 1200 & $0.170 - 0.300$ & 0.250 & ($0.259 \pm 0.009 ^{+0.002}_{-0.010}$) & 893 & 0.0 \\ 
 & 1200 & $0.300 - 0.530$ & 0.400 & ($0.133 \pm 0.007 ^{+0.002}_{-0.003}$) & 375 & 0.0 \\ 
$1300 - 1800$ & 1500 & $0.017 - 0.025$ & 0.021 & ($0.747 \pm 0.032 ^{+0.088}_{-0.013}$) & 556 & 10.5 \\ 
 & 1500 & $0.025 - 0.037$ & 0.032 & ($0.585 \pm 0.025 ^{+0.040}_{-0.007}$) & 558 & 0.6 \\ 
 & 1500 & $0.037 - 0.060$ & 0.050 & ($0.562 \pm 0.020 ^{+0.005}_{-0.013}$) & 806 & 0.6 \\ 
 & 1500 & $0.060 - 0.100$ & 0.080 & ($0.458 \pm 0.016 ^{+0.006}_{-0.012}$) & 780 & 0.0 \\ 
 & 1500 & $0.100 - 0.150$ & 0.130 & ($0.387 \pm 0.017 ^{+0.003}_{-0.010}$) & 547 & 0.0 \\ 
 & 1500 & $0.150 - 0.230$ & 0.180 & ($0.329 \pm 0.015 ^{+0.003}_{-0.007}$) & 496 & 0.0 \\ 
 & 1500 & $0.230 - 0.350$ & 0.250 & ($0.249 \pm 0.014 ^{+0.004}_{-0.003}$) & 318 & 0.0 \\ 
 & 1500 & $0.350 - 0.530$ & 0.400 & ($0.115 \pm 0.010 ^{+0.002}_{-0.004}$) & 142 & 0.0 \\ 
$1800 - 2500$ & 2000 & $0.023 - 0.037$ & 0.032 & ($0.584 \pm 0.030 ^{+0.082}_{-0.011}$) & 402 & 7.1 \\ 
 & 2000 & $0.037 - 0.060$ & 0.050 & ($0.522 \pm 0.024 ^{+0.006}_{-0.008}$) & 486 & 1.3 \\ 
 & 2000 & $0.060 - 0.100$ & 0.080 & ($0.503 \pm 0.021 ^{+0.004}_{-0.020}$) & 582 & 0.7 \\ 
 & 2000 & $0.100 - 0.150$ & 0.130 & ($0.355 \pm 0.019 ^{+0.003}_{-0.009}$) & 358 & 0.7 \\ 
 & 2000 & $0.150 - 0.230$ & 0.180 & ($0.275 \pm 0.016 ^{+0.001}_{-0.008}$) & 294 & 0.0 \\ 
 & 2000 & $0.230 - 0.350$ & 0.250 & ($0.254 \pm 0.017 ^{+0.004}_{-0.010}$) & 233 & 0.0 \\ 
 & 2000 & $0.350 - 0.530$ & 0.400 & ($0.120 \pm 0.012 ^{+0.007}_{-0.001}$) & 106 & 0.0 \\ 
\hline
\end{tabular}
\end{center}
\end{scriptsize}
\vspace{0.5cm} \hspace{5.4cm} {\bf Table 7:}~~~{\it Continuation 1.}
\label{tab:ds2dxdq2Rh_2}
\end{table}
\begin{table} \begin{scriptsize} \begin{center} \begin{tabular}[t]{|l|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{|c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$\tilde{\sigma}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & & \\ \hline \hline
$2500 - 3500$ & 3000  &$0.037 - 0.060$ & 0.050 & ($0.497 \pm 0.029 ^{+0.013}_{-0.012}$) & 290 & 1.3 \\ 
 & 3000 & $0.060 - 0.100$ & 0.080 & ($0.434 \pm 0.024 ^{+0.009}_{-0.009}$) & 338 & 0.0 \\ 
 & 3000 & $0.100 - 0.150$ & 0.130 & ($0.380 \pm 0.023 ^{+0.003}_{-0.015}$) & 271 & 0.0 \\ 
 & 3000 & $0.150 - 0.230$ & 0.180 & ($0.300 \pm 0.020 ^{+0.005}_{-0.004}$) & 225 & 0.0 \\ 
 & 3000 & $0.230 - 0.350$ & 0.250 & ($0.264 \pm 0.020 ^{+0.002}_{-0.008}$) & 181 & 0.0 \\ 
 & 3000 & $0.350 - 0.530$ & 0.400 & ($0.114 \pm 0.014 ^{+0.003}_{-0.003}$) & 70 & 0.0 \\ 
 & 3000 & $0.530 - 0.750$ & 0.650 & ($0.016 ^{+0.006}_{-0.004}$ $^{+0.002}_{-0.000}$) & 13 & 0.0 \\ 
$3500 - 5600$ & 5000 & $0.040 - 0.100$ & 0.080 & ($0.450 \pm 0.023 ^{+0.017}_{-0.006}$) & 401 & 2.3 \\ 
 & 5000 & $0.100 - 0.150$ & 0.130 & ($0.370 \pm 0.025 ^{+0.007}_{-0.015}$) & 224 & 0.0 \\ 
 & 5000 & $0.150 - 0.230$ & 0.180 & ($0.326 \pm 0.022 ^{+0.002}_{-0.008}$) & 220 & 0.0 \\ 
 & 5000 & $0.230 - 0.350$ & 0.250 & ($0.235 \pm 0.019 ^{+0.002}_{-0.007}$) & 147 & 0.0 \\ 
 & 5000 & $0.350 - 0.530$ & 0.400 & ($0.149 \pm 0.016 ^{+0.003}_{-0.003}$) & 88 & 0.0 \\ 
$5600 - 9000$ & 8000 & $0.070 - 0.150$ & 0.130 & ($0.339 \pm 0.026 ^{+0.010}_{-0.018}$) & 173 & 0.0 \\ 
 & 8000 & $0.150 - 0.230$ & 0.180 & ($0.229 \pm 0.024 ^{+0.003}_{-0.009}$) & 89 & 0.0 \\ 
 & 8000 & $0.230 - 0.350$ & 0.250 & ($0.241 \pm 0.026 ^{+0.004}_{-0.009}$) & 89 & 0.0 \\ 
 & 8000 & $0.350 - 0.530$ & 0.400 & ($0.111 ^{+0.020}_{-0.017}$ $^{+0.006}_{-0.003}$) & 41 & 0.0 \\ 
 & 8000 & $0.530 - 0.750$ & 0.650 & ($0.020 ^{+0.008}_{-0.006}$ $^{+0.002}_{-0.002}$) & 10 & 0.0 \\ 
$9000 - 15000$ & 12000 & $0.090 - 0.230$ & 0.180 & ($0.218 \pm 0.028 ^{+0.007}_{-0.013}$) & 62 & 0.0 \\ 
 & 12000 & $0.230 - 0.350$ & 0.250 & ($0.188 ^{+0.035}_{-0.030}$ $^{+0.004}_{-0.013}$) & 40 & 0.0 \\ 
 & 12000 & $0.350 - 0.530$ & 0.400 & ($0.148 ^{+0.030}_{-0.026}$ $^{+0.003}_{-0.008}$) & 33 & 0.0 \\ 
$15000 - 25000$ & 20000 & $0.150 - 0.350$ & 0.250 & ($0.135 ^{+0.039}_{-0.031}$ $^{+0.020}_{-0.008}$) & 19 & 0.0 \\ 
 & 20000 &  $0.350 - 0.750$ & 0.400 & ($0.059 ^{+0.029}_{-0.020}$ $^{+0.006}_{-0.008}$) & 8 & 0.0 \\ 
$25000 - 50000$ & 30000 & $0.250 - 0.750$ & 0.400 & ($0.023 ^{+0.031}_{-0.015}$ $^{+0.001}_{-0.022}$) & 2 & 0.0 \\
\hline
\end{tabular}
\end{center}
\end{scriptsize}
\vspace{0.5cm} \hspace{5.4cm} {\bf Table 7:}~~~{\it Continuation 2.}
\label{tab:ds2dxdq2Rh_3}
\end{table}
\clearpage
\newpage
\begin{table} \begin{scriptsize} \begin{center} \begin{tabular}[t]{|l|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{|c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$\tilde{\sigma}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & & \\ \hline \hline
$185 - 240$ & 200 & $0.004 - 0.006$ & 0.005 & ($1.089 \pm 0.015 ^{+0.029}_{-0.015}$) & 5429 & 47.1 \\ 
 & 200 & $0.006 - 0.010$ & 0.008 & ($0.947 \pm 0.012 ^{+0.010}_{-0.026}$) & 6518 & 16.5 \\ 
 & 200 & $0.010 - 0.017$ & 0.013 & ($0.807 \pm 0.010 ^{+0.003}_{-0.022}$) & 6729 & 6.0 \\ 
 & 200 & $0.017 - 0.025$ & 0.021 & ($0.679 \pm 0.010 ^{+0.013}_{-0.005}$) & 4603 & 2.1 \\ 
 & 200 & $0.025 - 0.037$ & 0.032 & ($0.571 \pm 0.009 ^{+0.016}_{-0.003}$) & 4089 & 0.0 \\ 
 & 200 & $0.037 - 0.060$ & 0.050 & ($0.510 \pm 0.008 ^{+0.011}_{-0.002}$) & 4301 & 0.5 \\ 
 & 200 & $0.060 - 0.120$ & 0.080 & ($0.431 \pm 0.006 ^{+0.015}_{-0.001}$) & 5741 & 0.0 \\ 
 & 200 & $0.120 - 0.250$ & 0.180 & ($0.346 \pm 0.006 ^{+0.006}_{-0.009}$) & 3660 & 0.0 \\ 
$240 - 310$ & 250 & $0.006 - 0.010$ & 0.008 & ($0.916 \pm 0.015 ^{+0.026}_{-0.012}$) & 3758 & 14.8 \\ 
 & 250 & $0.010 - 0.017$ & 0.013 & ($0.821 \pm 0.012 ^{+0.005}_{-0.034}$) & 4402 & 3.7 \\ 
 & 250 & $0.017 - 0.025$ & 0.021 & ($0.667 \pm 0.012 ^{+0.009}_{-0.004}$) & 3107 & 3.7 \\ 
 & 250 & $0.025 - 0.037$ & 0.032 & ($0.557 \pm 0.010 ^{+0.011}_{-0.009}$) & 2948 & 0.5 \\ 
 & 250 & $0.037 - 0.060$ & 0.050 & ($0.513 \pm 0.009 ^{+0.012}_{-0.009}$) & 3211 & 0.0 \\ 
 & 250 & $0.060 - 0.120$ & 0.080 & ($0.432 \pm 0.007 ^{+0.010}_{-0.004}$) & 4182 & 0.0 \\ 
 & 250 & $0.120 - 0.250$ & 0.180 & ($0.334 \pm 0.006 ^{+0.004}_{-0.007}$) & 3301 & 0.0 \\ 
$310 - 410$ & 350 & $0.006 - 0.010$ & 0.008 & ($0.929 \pm 0.020 ^{+0.038}_{-0.009}$) & 2266 & 11.8 \\ 
 & 350 & $0.010 - 0.017$ & 0.013 & ($0.800 \pm 0.015 ^{+0.009}_{-0.018}$) & 2869 & 2.8 \\ 
 & 350 & $0.017 - 0.025$ & 0.021 & ($0.652 \pm 0.014 ^{+0.009}_{-0.010}$) & 2079 & 0.2 \\ 
 & 350 & $0.025 - 0.037$ & 0.032 & ($0.576 \pm 0.013 ^{+0.016}_{-0.006}$) & 2022 & 0.4 \\ 
 & 350 & $0.037 - 0.060$ & 0.050 & ($0.489 \pm 0.011 ^{+0.011}_{-0.004}$) & 2125 & 0.5 \\ 
 & 350 & $0.060 - 0.120$ & 0.080 & ($0.407 \pm 0.008 ^{+0.016}_{-0.003}$) & 2760 & 0.0 \\ 
 & 350 & $0.120 - 0.250$ & 0.180 & ($0.310 \pm 0.006 ^{+0.006}_{-0.003}$) & 2506 & 0.0 \\ 
$410 - 530$ & 450 & $0.006 - 0.010$ & 0.008 & ($0.997 \pm 0.024 ^{+0.021}_{-0.023}$) & 1830 & 18.9 \\ 
 & 450 & $0.010 - 0.017$ & 0.013 & ($0.802 \pm 0.022 ^{+0.010}_{-0.020}$) & 1347 & 2.9 \\ 
 & 450 & $0.017 - 0.025$ & 0.021 & ($0.696 \pm 0.021 ^{+0.010}_{-0.034}$) & 1104 & 0.9 \\ 
 & 450 & $0.025 - 0.037$ & 0.032 & ($0.563 \pm 0.016 ^{+0.007}_{-0.020}$) & 1183 & 0.5 \\ 
 & 450 & $0.037 - 0.060$ & 0.050 & ($0.523 \pm 0.013 ^{+0.010}_{-0.003}$) & 1531 & 0.0 \\ 
 & 450 & $0.060 - 0.100$ & 0.080 & ($0.415 \pm 0.011 ^{+0.007}_{-0.008}$) & 1337 & 0.0 \\ 
 & 450 & $0.100 - 0.170$ & 0.130 & ($0.342 \pm 0.010 ^{+0.007}_{-0.002}$) & 1203 & 0.0 \\ 
 & 450 & $0.170 - 0.300$ & 0.250 & ($0.248 \pm 0.008 ^{+0.009}_{-0.007}$) & 1041 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|l|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{|c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$\tilde{\sigma}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & & \\ \hline \hline
$530 - 710$ & 650 & $0.010 - 0.017$ & 0.013 & ($0.822 \pm 0.021 ^{+0.033}_{-0.026}$) & 1587 & 11.8 \\ 
 & 650 & $0.017 - 0.025$ & 0.021 & ($0.699 \pm 0.022 ^{+0.010}_{-0.019}$) & 1013 & 0.0 \\ 
 & 650 & $0.025 - 0.037$ & 0.032 & ($0.587 \pm 0.020 ^{+0.010}_{-0.024}$) & 821 & 0.5 \\ 
 & 650 & $0.037 - 0.060$ & 0.050 & ($0.503 \pm 0.017 ^{+0.004}_{-0.011}$) & 829 & 0.0 \\ 
 & 650 & $0.060 - 0.100$ & 0.080 & ($0.426 \pm 0.016 ^{+0.002}_{-0.012}$) & 738 & 0.0 \\ 
 & 650 & $0.100 - 0.170$ & 0.130 & ($0.358 \pm 0.013 ^{+0.003}_{-0.003}$) & 706 & 0.0 \\ 
 & 650 & $0.170 - 0.300$ & 0.250 & ($0.232 \pm 0.010 ^{+0.002}_{-0.003}$) & 584 & 0.0 \\ 
$710 - 900$ & 800 & $0.009 - 0.017$ & 0.013 & ($0.788 \pm 0.025 ^{+0.034}_{-0.028}$) & 1010 & 16.0 \\ 
 & 800 & $0.017 - 0.025$ & 0.021 & ($0.734 \pm 0.027 ^{+0.012}_{-0.017}$) & 718 & 1.4 \\ 
 & 800 & $0.025 - 0.037$ & 0.032 & ($0.620 \pm 0.023 ^{+0.012}_{-0.022}$) & 733 & 3.3 \\ 
 & 800 & $0.037 - 0.060$ & 0.050 & ($0.489 \pm 0.018 ^{+0.010}_{-0.022}$) & 774 & 0.4 \\ 
 & 800 & $0.060 - 0.100$ & 0.080 & ($0.456 \pm 0.017 ^{+0.005}_{-0.017}$) & 737 & 0.0 \\ 
 & 800 & $0.100 - 0.170$ & 0.130 & ($0.320 \pm 0.014 ^{+0.005}_{-0.010}$) & 537 & 0.0 \\ 
 & 800 & $0.170 - 0.300$ & 0.250 & ($0.244 \pm 0.011 ^{+0.007}_{-0.003}$) & 464 & 0.0 \\ 
$900 - 1300$ & 1200 & $0.010 - 0.017$ & 0.014 & ($0.769 \pm 0.031 ^{+0.085}_{-0.037}$) & 637 & 14.9 \\ 
 & 1200 & $0.017 - 0.025$ & 0.021 & ($0.715 \pm 0.027 ^{+0.019}_{-0.015}$) & 729 & 5.1 \\ 
 & 1200 & $0.025 - 0.037$ & 0.032 & ($0.608 \pm 0.022 ^{+0.011}_{-0.020}$) & 749 & 0.0 \\ 
 & 1200 & $0.037 - 0.060$ & 0.050 & ($0.490 \pm 0.017 ^{+0.007}_{-0.021}$) & 875 & 0.0 \\ 
 & 1200 & $0.060 - 0.100$ & 0.080 & ($0.406 \pm 0.014 ^{+0.006}_{-0.013}$) & 810 & 0.5 \\ 
 & 1200 & $0.100 - 0.170$ & 0.130 & ($0.336 \pm 0.012 ^{+0.003}_{-0.011}$) & 730 & 0.0 \\ 
 & 1200 & $0.170 - 0.300$ & 0.250 & ($0.232 \pm 0.010 ^{+0.002}_{-0.008}$) & 566 & 0.0 \\ 
 & 1200 & $0.300 - 0.530$ & 0.400 & ($0.125 \pm 0.008 ^{+0.002}_{-0.004}$) & 249 & 0.0 \\ 
$1300 - 1800$ & 1500 & $0.017 - 0.025$ & 0.021 & ($0.699 \pm 0.037 ^{+0.083}_{-0.020}$) & 368 & 7.1 \\ 
 & 1500 & $0.025 - 0.037$ & 0.032 & ($0.585 \pm 0.030 ^{+0.011}_{-0.011}$) & 394 & 0.9 \\ 
 & 1500 & $0.037 - 0.060$ & 0.050 & ($0.496 \pm 0.022 ^{+0.007}_{-0.011}$) & 503 & 0.5 \\ 
 & 1500 & $0.060 - 0.100$ & 0.080 & ($0.434 \pm 0.019 ^{+0.005}_{-0.012}$) & 523 & 0.0 \\ 
 & 1500 & $0.100 - 0.150$ & 0.130 & ($0.356 \pm 0.019 ^{+0.005}_{-0.009}$) & 355 & 0.3 \\ 
 & 1500 & $0.150 - 0.230$ & 0.180 & ($0.276 \pm 0.016 ^{+0.004}_{-0.005}$) & 293 & 0.0 \\ 
 & 1500 & $0.230 - 0.350$ & 0.250 & ($0.234 \pm 0.016 ^{+0.005}_{-0.004}$) & 210 & 0.0 \\ 
 & 1500 & $0.350 - 0.530$ & 0.400 & ($0.126 \pm 0.012 ^{+0.004}_{-0.004}$) & 109 & 0.0 \\ 
$1800 - 2500$ & 2000 & $0.023 - 0.037$ & 0.032 & ($0.615 \pm 0.036 ^{+0.048}_{-0.015}$) & 299 & 5.1 \\ 
 & 2000 & $0.037 - 0.060$ & 0.050 & ($0.463 \pm 0.027 ^{+0.029}_{-0.007}$) & 304 & 0.6 \\ 
 & 2000 & $0.060 - 0.100$ & 0.080 & ($0.439 \pm 0.023 ^{+0.006}_{-0.018}$) & 358 & 0.4 \\ 
 & 2000 & $0.100 - 0.150$ & 0.130 & ($0.351 \pm 0.022 ^{+0.011}_{-0.009}$) & 249 & 0.4 \\ 
 & 2000 & $0.150 - 0.230$ & 0.180 & ($0.273 \pm 0.019 ^{+0.006}_{-0.007}$) & 205 & 0.0 \\ 
 & 2000 & $0.230 - 0.350$ & 0.250 & ($0.239 \pm 0.019 ^{+0.005}_{-0.009}$) & 154 & 0.0 \\ 
 & 2000 & $0.350 - 0.530$ & 0.400 & ($0.120 \pm 0.014 ^{+0.002}_{-0.004}$) & 74 & 0.0 \\ 
\hline
\end{tabular}
\end{center}
\end{scriptsize}
\vspace{0.5cm} \hspace{5.4cm} {\bf Table 8:}~~~{\it Continuation 1.}
\label{tab:ds2dxdq2Lh_2}
\end{table}
\begin{table} \begin{scriptsize} \begin{center} \begin{tabular}[t]{|l|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{|c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$\tilde{\sigma}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & & \\ \hline \hline
$2500 - 3500$ & 3000 & $0.037 - 0.060$ & 0.050 & ($0.511 \pm 0.035 ^{+0.012}_{-0.013}$) & 212 & 0.9 \\ 
 & 3000 & $0.060 - 0.100$ & 0.080 & ($0.429 \pm 0.028 ^{+0.006}_{-0.015}$) & 237 & 0.0 \\ 
 & 3000 & $0.100 - 0.150$ & 0.130 & ($0.350 \pm 0.026 ^{+0.005}_{-0.015}$) & 177 & 0.0 \\ 
 & 3000 & $0.150 - 0.230$ & 0.180 & ($0.247 \pm 0.022 ^{+0.005}_{-0.008}$) & 131 & 0.0 \\ 
 & 3000 & $0.230 - 0.350$ & 0.250 & ($0.217 \pm 0.021 ^{+0.003}_{-0.012}$) & 105 & 0.0 \\ 
 & 3000 & $0.350 - 0.530$ & 0.400 & ($0.133 \pm 0.018 ^{+0.006}_{-0.004}$) & 57 & 0.0 \\ 
 & 3000 & $0.530 - 0.750$ & 0.650 & ($0.014 ^{+0.007}_{-0.005}$ $^{+0.001}_{-0.000}$) & 8 & 0.0 \\ 
$3500 - 5600$ & 5000 & $0.040 - 0.100$ & 0.080 & ($0.351 \pm 0.023 ^{+0.016}_{-0.010}$) & 227 & 1.7 \\ 
 & 5000 & $0.100 - 0.150$ & 0.130 & ($0.276 \pm 0.025 ^{+0.005}_{-0.014}$) & 120 & 0.0 \\ 
 & 5000 & $0.150 - 0.230$ & 0.180 & ($0.235 \pm 0.022 ^{+0.003}_{-0.007}$) & 113 & 0.0 \\ 
 & 5000 & $0.230 - 0.350$ & 0.250 & ($0.191 \pm 0.021 ^{+0.004}_{-0.005}$) & 85 & 0.0 \\ 
 & 5000 & $0.350 - 0.530$ & 0.400 & ($0.118 \pm 0.017 ^{+0.002}_{-0.003}$) & 49 & 0.0 \\ 
$5600 - 9000$ & 8000 & $0.070 - 0.150$ & 0.130 & ($0.281 \pm 0.028 ^{+0.012}_{-0.009}$) & 104 & 0.0 \\ 
 & 8000 & $0.150 - 0.230$ & 0.180 & ($0.258 \pm 0.030 ^{+0.003}_{-0.016}$) & 72 & 0.0 \\ 
 & 8000 & $0.230 - 0.350$ & 0.250 & ($0.179 \pm 0.026 ^{+0.006}_{-0.005}$) & 47 & 0.0 \\ 
 & 8000 & $0.350 - 0.530$ & 0.400 & ($0.096 ^{+0.023}_{-0.019}$ $^{+0.002}_{-0.007}$) & 25 & 0.0 \\ 
 & 8000 & $0.530 - 0.750$ & 0.650 & ($0.014 ^{+0.010}_{-0.006}$ $^{+0.003}_{-0.003}$) & 5 & 0.0 \\ 
$9000 - 15000$ & 12000 & $0.090 - 0.230$ & 0.180 & ($0.161 ^{+0.033}_{-0.028}$ $^{+0.012}_{-0.007}$) & 33 & 0.0 \\ 
 & 12000 & $0.230 - 0.350$ & 0.250 & ($0.106 ^{+0.034}_{-0.026}$ $^{+0.002}_{-0.003}$) & 16 & 0.0 \\ 
 & 12000 & $0.350 - 0.530$ & 0.400 & ($0.070 ^{+0.028}_{-0.021}$ $^{+0.008}_{-0.006}$) & 11 & 0.0 \\ 
$15000 - 25000$ & 20000 & $0.150 - 0.350$ & 0.250 & ($0.185 ^{+0.053}_{-0.042}$ $^{+0.017}_{-0.020}$) & 19 & 0.0 \\ 
 & 20000 & $0.350 - 0.750$ & 0.400 & ($0.073 ^{+0.040}_{-0.027}$ $^{+0.009}_{-0.026}$) & 7 & 0.0 \\ 
$25000 - 50000$ & 30000 & $0.250 - 0.750$ & 0.400 & ($0.065 ^{+0.052}_{-0.031}$ $^{+0.026}_{-0.003}$) & 4 & 0.0 \\
\hline
\end{tabular}
\end{center}
\end{scriptsize}
\vspace{0.5cm} \hspace{5.4cm} {\bf Table 8:}~~~{\it Continuation 2.}
\label{tab:ds2dxdq2Lh_3}
\end{table}
\clearpage
\newpage
\begin{table}
\begin{scriptsize}
\begin{center} \begin{tabular}[t]{|c|r|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{c|}{$d\sigma / dQ^{2}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$}\\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\pb / \gev^{2}$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ \hline \hline
$185.0 - 300.0$ & 250 & ($1.07 \pm 0.00 ^{+0.01}_{-0.01}$) $\times$ $10^{1}$ & 96158 & 149.8 \\ 
$300.0 - 400.0$ & 350 & ($4.74 \pm 0.03 ^{+0.07}_{-0.03}$)   & 28667 & 33.6 \\ 
$400.0 - 475.7$ & 440 & ($2.73 \pm 0.03 ^{+0.05}_{-0.05}$)  & 11858 & 36.2 \\ 
$475.7 - 565.7$ & 520 & ($1.83 \pm 0.02 ^{+0.03}_{-0.05}$)  & 8698 & 22.7 \\ 
$565.7 - 672.7$ & 620 & ($1.19 \pm 0.02 ^{+0.02}_{-0.03}$)  & 6108 & 22.4 \\ 
$672.7 - 800.0$ & 730 & ($8.02 \pm 0.11 ^{+0.10}_{-0.24}$) $\times$ $10^{-1}$ & 5859 & 20.0 \\ 
$800.0 - 1050.0$ & 900 & ($4.75 \pm 0.05 ^{+0.07}_{-0.17}$) $\times$ $10^{-1}$ & 7622 & 29.7 \\ 
$1050.0 - 1460.0$ & 1230 & ($2.11 \pm 0.03 ^{+0.05}_{-0.05}$) $\times$ $10^{-1}$ & 5875 & 32.9 \\ 
$1460.0 - 2080.0$ & 1730 & ($9.00 \pm 0.15 ^{+0.23}_{-0.13}$) $\times$ $10^{-2}$ & 3832 & 14.9 \\ 
$2080.0 - 3120.0$ & 2500 & ($3.28 \pm 0.07 ^{+0.07}_{-0.05}$) $\times$ $10^{-2}$ & 2298 & 6.1 \\ 
$3120.0 - 5220.0$ & 3900 & ($1.04 \pm 0.03 ^{+0.02}_{-0.02}$) $\times$ $10^{-2}$ & 1416 & 2.9 \\ 
$5220.0 - 12500.0$ & 7000 & ($1.73 \pm 0.07 ^{+0.02}_{-0.05}$) $\times$ $10^{-3}$ & 616 & 0.0 \\ 
$12500.0 - 51200.0$ & 22400 & ($2.03 \pm 0.26 ^{+0.02}_{-0.08}$) $\times$ $10^{-5}$ & 60 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2~>$} & \multicolumn{1}{c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$d\sigma / dx$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$}\\
\multicolumn{1}{|c|}{($\gev^2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{($\pb$)} & & \\
\hline \hline
185 & $(0.63 - 1.00)\times 10^{-2}$ & $0.794\times 10^{-2}$ & ($8.80 \pm 0.06 ^{+0.12}_{-0.13}$) $\times$ $10^{4}$ & 20397 & 91.9 \\ 
 & $(0.10 - 0.16)\times 10^{-1}$ & $0.126\times 10^{-1}$ & ($5.88 \pm 0.04 ^{+0.06}_{-0.17}$) $\times$ $10^{4}$ & 23452 & 71.7 \\ 
 & $(0.16 - 0.25)\times 10^{-1}$ & $0.200\times 10^{-1}$ & ($3.69 \pm 0.02 ^{+0.03}_{-0.03}$) $\times$ $10^{4}$ & 23332 & 49.5 \\ 
 & $(0.25 - 0.40)\times 10^{-1}$ & $0.316\times 10^{-1}$ & ($2.12 \pm 0.01 ^{+0.02}_{-0.01}$) $\times$ $10^{4}$ & 22669 & 17.5 \\ 
 & $(0.40 - 0.63)\times 10^{-1}$ & $0.501\times 10^{-1}$ & ($1.25 \pm 0.01 ^{+0.01}_{-0.01}$) $\times$ $10^{4}$ & 19901 & 3.3 \\ 
 & $(0.63 - 1.00)\times 10^{-1}$ & $0.794\times 10^{-1}$ & ($6.98 \pm 0.05 ^{+0.08}_{-0.03}$) $\times$ $10^{3}$ & 18738 & 2.9 \\ 
 & $0.10 - 0.16$ & $0.126$ & ($3.97 \pm 0.03 ^{+0.05}_{-0.02}$) $\times$ $10^{3}$ & 18025 & 0.7 \\ 
 & $0.16 - 0.25$ & $0.200$ & ($2.09 \pm 0.02 ^{+0.04}_{-0.05}$) $\times$ $10^{3}$ & 11263 & 0.0 \\ 
\hline
3000 & $(0.40 - 0.63)\times 10^{-1}$ & $0.501\times 10^{-1}$ & ($1.81 \pm 0.11 ^{+0.08}_{-0.03}$) $\times$ $10^{2}$ & 269 & 0.6 \\ 
 & $(0.63 - 1.00)\times 10^{-1}$ & $0.794\times 10^{-1}$ & ($1.69 \pm 0.08 ^{+0.04}_{-0.02}$) $\times$ $10^{2}$ & 437 & 2.3 \\ 
 & $0.10 - 0.16$ & $0.126$ & ($1.28 \pm 0.06 ^{+0.01}_{-0.05}$) $\times$ $10^{2}$ & 542 & 0.0 \\ 
 & $0.16 - 0.25$ & $0.200$ & ($7.46 \pm 0.34 ^{+0.06}_{-0.19}$) $\times$ $10^{1}$ & 471 & 0.0 \\ 
 & $0.25 - 0.40$ & $0.316$ & ($3.41 \pm 0.18 ^{+0.08}_{-0.09}$) $\times$ $10^{1}$ & 350 & 0.0 \\ 
 & $0.40 - 0.75$ & $0.687$ & ($1.29 \pm 0.11 ^{+0.03}_{-0.02}$)  & 151 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|r|r|r|r|r|r|} \hline
\multicolumn{1}{|c|}{$Q^{2}~>$} & \multicolumn{1}{c|}{$y$ range} & \multicolumn{1}{c|}{$y_c$} & \multicolumn{1}{c|}{$d\sigma / dy$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$}\\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{($\pb$)} & & \\
\hline \hline
185 & $0.00 - 0.05$ & 0.025 & ($1.65 \pm 0.01 ^{+0.02}_{-0.01}$) $\times$ $10^{4}$ & 44541 & 0.0 \\ 
 & $0.05 - 0.10$ & 0.075 & ($8.19 \pm 0.05 ^{+0.10}_{-0.05}$) $\times$ $10^{3}$ & 29853 & 4.4 \\ 
 & $0.10 - 0.15$ & 0.125 & ($5.73 \pm 0.04 ^{+0.03}_{-0.05}$) $\times$ $10^{3}$ & 20723 & 5.3 \\ 
 & $0.15 - 0.20$ & 0.175 & ($4.40 \pm 0.04 ^{+0.02}_{-0.14}$) $\times$ $10^{3}$ & 15423 & 15.0 \\ 
 & $0.20 - 0.25$ & 0.225 & ($3.66 \pm 0.03 ^{+0.03}_{-0.21}$) $\times$ $10^{3}$ & 12419 & 11.7 \\ 
 & $0.25 - 0.30$ & 0.275 & ($2.96 \pm 0.03 ^{+0.03}_{-0.03}$) $\times$ $10^{3}$ & 9588 & 10.2 \\ 
 & $0.30 - 0.35$ & 0.325 & ($2.58 \pm 0.03 ^{+0.04}_{-0.03}$) $\times$ $10^{3}$ & 8283 & 25.2 \\ 
 & $0.35 - 0.40$ & 0.375 & ($2.26 \pm 0.03 ^{+0.03}_{-0.03}$) $\times$ $10^{3}$ & 7167 & 24.7 \\ 
 & $0.40 - 0.45$ & 0.425 & ($2.01 \pm 0.03 ^{+0.03}_{-0.02}$) $\times$ $10^{3}$ & 6164 & 35.7 \\ 
 & $0.45 - 0.50$ & 0.475 & ($1.76 \pm 0.02 ^{+0.05}_{-0.02}$) $\times$ $10^{3}$ & 5223 & 28.7 \\ 
 & $0.50 - 0.55$ & 0.525 & ($1.56 \pm 0.02 ^{+0.04}_{-0.01}$) $\times$ $10^{3}$ & 4534 & 32.9 \\ 
 & $0.55 - 0.60$ & 0.575 & ($1.46 \pm 0.02 ^{+0.04}_{-0.03}$) $\times$ $10^{3}$ & 4079 & 38.4 \\ 
 & $0.60 - 0.65$ & 0.625 & ($1.31 \pm 0.02 ^{+0.03}_{-0.04}$) $\times$ $10^{3}$ & 3415 & 37.2 \\ 
 & $0.65 - 0.70$ & 0.675 & ($1.22 \pm 0.02 ^{+0.05}_{-0.05}$) $\times$ $10^{3}$ & 2788 & 25.1 \\ 
 & $0.70 - 0.75$ & 0.725 & ($1.13 \pm 0.02 ^{+0.07}_{-0.05}$) $\times$ $10^{3}$ & 2097 & 28.8 \\ 
 & $0.75 - 0.90$ & 0.825 & ($9.76 \pm 0.19 ^{+0.69}_{-0.46}$) $\times$ $10^{2}$ & 2685 & 58.5 \\
\hline 
3000 & $0.05 - 0.10$ & 0.075 & ($3.50 \pm 0.34 ^{+0.05}_{-0.03}$) $\times$ $10^{1}$ & 109 & 0.0 \\ 
 & $0.10 - 0.15$ & 0.125 & ($5.86 \pm 0.41 ^{+0.08}_{-0.14}$) $\times$ $10^{1}$ & 201 & 0.0 \\ 
 & $0.15 - 0.20$ & 0.175 & ($6.38 \pm 0.43 ^{+0.04}_{-0.13}$) $\times$ $10^{1}$ & 225 & 0.0 \\ 
 & $0.20 - 0.25$ & 0.225 & ($6.32 \pm 0.42 ^{+0.08}_{-0.22}$) $\times$ $10^{1}$ & 226 & 0.0 \\ 
 & $0.25 - 0.30$ & 0.275 & ($5.59 \pm 0.39 ^{+0.03}_{-0.21}$) $\times$ $10^{1}$ & 204 & 0.0 \\ 
 & $0.30 - 0.35$ & 0.325 & ($5.66 \pm 0.40 ^{+0.05}_{-0.14}$) $\times$ $10^{1}$ & 206 & 0.0 \\ 
 & $0.35 - 0.40$ & 0.375 & ($3.90 \pm 0.33 ^{+0.07}_{-0.20}$) $\times$ $10^{1}$ & 142 & 0.0 \\ 
 & $0.40 - 0.45$ & 0.425 & ($3.56 \pm 0.31 ^{+0.05}_{-0.10}$) $\times$ $10^{1}$ & 130 & 0.0 \\ 
 & $0.45 - 0.50$ & 0.475 & ($3.62 \pm 0.32 ^{+0.14}_{-0.10}$) $\times$ $10^{1}$ & 131 & 0.0 \\ 
 & $0.50 - 0.55$ & 0.525 & ($2.89 \pm 0.29 ^{+0.03}_{-0.14}$) $\times$ $10^{1}$ & 103 & 0.0 \\ 
 & $0.55 - 0.60$ & 0.575 & ($3.19 \pm 0.30 ^{+0.23}_{-0.04}$) $\times$ $10^{1}$ & 112 & 0.0 \\ 
 & $0.60 - 0.65$ & 0.625 & ($2.55 \pm 0.26 ^{+0.13}_{-0.04}$) $\times$ $10^{1}$ & 93 & 2.3 \\ 
 & $0.65 - 0.70$ & 0.675 & ($2.69 \pm 0.28 ^{+0.05}_{-0.15}$) $\times$ $10^{1}$ & 92 & 0.0 \\ 
 & $0.70 - 0.75$ & 0.725 & ($2.39 \pm 0.27 ^{+0.07}_{-0.18}$) $\times$ $10^{1}$ & 79 & 0.0 \\ 
 & $0.75 - 0.80$ & 0.775 & ($2.17 \pm 0.26 ^{+0.10}_{-0.11}$) $\times$ $10^{1}$ & 71 & 0.0 \\ 
 & $0.80 - 0.85$ & 0.825 & ($2.16 \pm 0.26 ^{+0.28}_{-0.07}$) $\times$ $10^{1}$ & 68 & 0.6 \\ 
 & $0.85 - 0.90$ & 0.875 & ($1.98 \pm 0.28 ^{+0.22}_{-0.20}$) $\times$ $10^{1}$ & 52 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|c|r|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2$ range} & \multicolumn{1}{c|}{$Q^2_c$} & \multicolumn{1}{c|}{$d\sigma / dQ^{2}$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$}\\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\pb / \gev^{2}$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ \hline \hline
  $185.0 - 300.0$ & 250 & ($1.06 \pm 0.00 ^{+0.01}_{-0.01}$) $\times$ $10^{1}$ & 67629 & 112.2 \\ 
  $300.0 - 400.0$ & 350 & ($4.55 \pm 0.03 ^{+0.07}_{-0.03}$) & 19579 & 25.5 \\ 
  $400.0 - 475.7$ & 440 & ($2.62 \pm 0.03 ^{+0.05}_{-0.04}$) & 8079 & 27.6 \\ 
  $475.7 - 565.7$ & 520 & ($1.77 \pm 0.02 ^{+0.02}_{-0.05}$) & 5919 & 15.2 \\ 
  $565.7 - 672.7$ & 620 & ($1.11 \pm 0.02 ^{+0.03}_{-0.03}$) & 4058 & 17.0 \\ 
  $672.7 - 800.0$ & 730 & ($7.64 \pm 0.12 ^{+0.19}_{-0.25}$) $\times$ $10^{-1}$ & 3969 & 15.0 \\ 
  $800.0 - 1050.0$ & 900 & ($4.41 \pm 0.06 ^{+0.09}_{-0.16}$) $\times$ $10^{-1}$ & 4994 & 19.7 \\ 
  $1050.0 - 1460.0$ & 1230 & ($2.01 \pm 0.03 ^{+0.04}_{-0.05}$) $\times$ $10^{-1}$ & 3948 & 22.3 \\ 
  $1460.0 - 2080.0$ & 1730 & ($8.25 \pm 0.17 ^{+0.27}_{-0.14}$) $\times$ $10^{-2}$ & 2485 & 10.9 \\ 
  $2080.0 - 3120.0$ & 2500 & ($3.11 \pm 0.08 ^{+0.05}_{-0.06}$) $\times$ $10^{-2}$ & 1541 & 4.4 \\ 
  $3120.0 - 5220.0$ & 3900 & ($8.54 \pm 0.30 ^{+0.15}_{-0.20}$) $\times$ $10^{-3}$ & 826 & 2.1 \\ 
  $5220.0 - 12500.0$ & 7000 & ($1.43 \pm 0.08 ^{+0.02}_{-0.03}$) $\times$ $10^{-3}$ & 361 & 0.0 \\ 
  $12500.0 - 51200.0$ & 22400 & ($1.93 ^{+0.35}_{-0.30}$ $^{+0.11}_{-0.15}$) $\times$ $10^{-5}$ & 41 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|r|l|l|l|r|r|} \hline
\multicolumn{1}{|c|}{$Q^2~>$} & \multicolumn{1}{c|}{$x$ range} & \multicolumn{1}{c|}{$x_c$} & \multicolumn{1}{c|}{$d\sigma / dx$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$}\\
\multicolumn{1}{|c|}{($\gev^2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{($\pb$)} & & \\
\hline \hline
185 & $(0.63 - 1.00)\times 10^{-2}$ & $0.794\times 10^{-2}$ & ($8.61 \pm 0.07 ^{+0.16}_{-0.16}$) $\times$ $10^{4}$ & 14173 & 69.1 \\ 
 & $(0.10 - 0.16)\times 10^{-1}$ & $0.126\times 10^{-1}$ & ($5.79 \pm 0.05 ^{+0.07}_{-0.17}$) $\times$ $10^{4}$ & 16410 & 50.8 \\ 
 & $(0.16 - 0.25)\times 10^{-1}$ & $0.200\times 10^{-1}$ & ($3.54 \pm 0.03 ^{+0.03}_{-0.03}$) $\times$ $10^{4}$ & 15901 & 33.4 \\ 
 & $(0.25 - 0.40)\times 10^{-1}$  & $0.316\times 10^{-1}$ & ($2.07 \pm 0.02 ^{+0.02}_{-0.01}$) $\times$ $10^{4}$ & 15715 & 12.7 \\ 
 & $(0.40 - 0.63)\times 10^{-1}$ & $0.501\times 10^{-1}$ & ($1.21 \pm 0.01 ^{+0.01}_{-0.01}$) $\times$ $10^{4}$ & 13656 & 2.3 \\ 
 & $(0.63 - 1.00)\times 10^{-1}$ & $0.794\times 10^{-1}$ & ($6.84 \pm 0.06 ^{+0.08}_{-0.03}$) $\times$ $10^{3}$ & 13087 & 2.1 \\ 
 & $0.10 - 0.16$ & $0.126$ & ($3.79 \pm 0.03 ^{+0.04}_{-0.01}$) $\times$ $10^{3}$ & 12219 & 0.7 \\ 
 & $0.16 - 0.25$ & $0.200$ & ($1.97 \pm 0.02 ^{+0.03}_{-0.06}$) $\times$ $10^{3}$ & 7505 & 0.0 \\ 
\hline
3000 & $(0.40 - 0.63)\times 10^{-1}$ & $0.501\times 10^{-1}$ & ($1.61 \pm 0.12 ^{+0.04}_{-0.05}$) $\times$ $10^{2}$ & 171 & 0.5 \\ 
 & $(0.63 - 1.00)\times 10^{-1}$ & $0.794\times 10^{-1}$ & ($1.50 \pm 0.09 ^{+0.05}_{-0.03}$) $\times$ $10^{2}$ & 277 & 1.7 \\ 
 & $0.10 - 0.16$ & $0.126$ & ($1.05 \pm 0.06 ^{+0.01}_{-0.05}$) $\times$ $10^{2}$ & 317 & 0.0 \\ 
 & $0.16 - 0.25$ & $0.200$ & ($5.81 \pm 0.36 ^{+0.11}_{-0.15}$) $\times$ $10^{1}$ & 259 & 0.0 \\ 
 & $0.25 - 0.40$ & $0.316$ & ($3.02 \pm 0.21 ^{+0.04}_{-0.09}$) $\times$ $10^{1}$ & 217 & 0.0 \\ 
 & $0.40 - 0.75$ & $0.687$ & ($1.10 \pm 0.12 ^{+0.04}_{-0.02}$) & 89 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|r|r|r|r|r|r|} \hline
\multicolumn{1}{|c|}{$Q^{2}~>$} & \multicolumn{1}{c|}{$y$ range} & \multicolumn{1}{c|}{$y_c$} & \multicolumn{1}{c|}{$d\sigma / dy$} & \multicolumn{1}{c|}{$N_{\text{data}}$} & \multicolumn{1}{c|}{$N^{\text{MC}}_{\text{bg}}$}\\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{($\pb$)} & & \\
\hline \hline
185 & $0.00 - 0.05$ & 0.025 & ($1.60 \pm 0.01 ^{+0.02}_{-0.01}$) $\times$ $10^{4}$ & 30773 & 0.0 \\ 
 & $0.05 - 0.10$ & 0.075 & ($7.98 \pm 0.06 ^{+0.09}_{-0.04}$) $\times$ $10^{3}$ & 20679 & 3.0 \\ 
 & $0.10 - 0.15$ & 0.125 & ($5.53 \pm 0.05 ^{+0.03}_{-0.04}$) $\times$ $10^{3}$ & 14221 & 6.3 \\ 
 & $0.15 - 0.20$ & 0.175 & ($4.34 \pm 0.04 ^{+0.03}_{-0.14}$) $\times$ $10^{3}$ & 10814 & 9.7 \\ 
 & $0.20 - 0.25$ & 0.225 & ($3.55 \pm 0.04 ^{+0.03}_{-0.20}$) $\times$ $10^{3}$ & 8555 & 8.1 \\ 
 & $0.25 - 0.30$ & 0.275 & ($2.89 \pm 0.04 ^{+0.05}_{-0.05}$) $\times$ $10^{3}$ & 6666 & 7.6 \\ 
 & $0.30 - 0.35$ & 0.325 & ($2.47 \pm 0.03 ^{+0.04}_{-0.04}$) $\times$ $10^{3}$ & 5636 & 19.4 \\ 
 & $0.35 - 0.40$ & 0.375 & ($2.24 \pm 0.03 ^{+0.01}_{-0.03}$) $\times$ $10^{3}$ & 5035 & 19.1 \\ 
 & $0.40 - 0.45$ & 0.425 & ($1.95 \pm 0.03 ^{+0.04}_{-0.02}$) $\times$ $10^{3}$ & 4238 & 26.9 \\ 
 & $0.45 - 0.50$ & 0.475 & ($1.68 \pm 0.03 ^{+0.06}_{-0.02}$) $\times$ $10^{3}$ & 3538 & 21.8 \\ 
 & $0.50 - 0.55$ & 0.525 & ($1.52 \pm 0.03 ^{+0.04}_{-0.02}$) $\times$ $10^{3}$ & 3127 & 21.5 \\ 
 & $0.55 - 0.60$ & 0.575 & ($1.38 \pm 0.03 ^{+0.04}_{-0.04}$) $\times$ $10^{3}$ & 2715 & 25.8 \\ 
 & $0.60 - 0.65$ & 0.625 & ($1.26 \pm 0.03 ^{+0.06}_{-0.04}$) $\times$ $10^{3}$ & 2308 & 25.8 \\ 
 & $0.65 - 0.70$ & 0.675 & ($1.18 \pm 0.03 ^{+0.03}_{-0.05}$) $\times$ $10^{3}$ & 1883 & 10.5 \\ 
 & $0.70 - 0.75$ & 0.725 & ($1.11 \pm 0.03 ^{+0.07}_{-0.05}$) $\times$ $10^{3}$ & 1445 & 19.5 \\ 
 & $0.75 - 0.90$ & 0.825 & ($9.24 \pm 0.22 ^{+0.86}_{-0.46}$) $\times$ $10^{2}$ & 1748 & 45.3 \\ 
\hline
3000 & $0.05 - 0.10$ & 0.075 & ($2.99 \pm 0.37 ^{+0.09}_{-0.04}$) $\times$ $10^{1}$ & 65 & 0.0 \\ 
 & $0.10 - 0.15$ & 0.125 & ($5.21 \pm 0.47 ^{+0.05}_{-0.14}$) $\times$ $10^{1}$ & 125 & 0.0 \\ 
 & $0.15 - 0.20$ & 0.175 & ($5.33 \pm 0.46 ^{+0.15}_{-0.07}$) $\times$ $10^{1}$ & 132 & 0.0 \\ 
 & $0.20 - 0.25$ & 0.225 & ($4.73 \pm 0.43 ^{+0.09}_{-0.25}$) $\times$ $10^{1}$ & 119 & 0.0 \\ 
 & $0.25 - 0.30$ & 0.275 & ($4.19 \pm 0.40 ^{+0.06}_{-0.15}$) $\times$ $10^{1}$ & 108 & 0.0 \\ 
 & $0.30 - 0.35$ & 0.325 & ($4.47 \pm 0.42 ^{+0.07}_{-0.12}$) $\times$ $10^{1}$ & 115 & 0.0 \\ 
 & $0.35 - 0.40$ & 0.375 & ($3.54 \pm 0.37 ^{+0.06}_{-0.21}$) $\times$ $10^{1}$ & 91 & 0.0 \\ 
 & $0.40 - 0.45$ & 0.425 & ($3.24 \pm 0.35 ^{+0.04}_{-0.19}$) $\times$ $10^{1}$ & 84 & 0.0 \\ 
 & $0.45 - 0.50$ & 0.475 & ($3.61 \pm 0.37 ^{+0.06}_{-0.24}$) $\times$ $10^{1}$ & 93 & 0.0 \\ 
 & $0.50 - 0.55$ & 0.525 & ($2.77 \pm 0.33 ^{+0.06}_{-0.07}$) $\times$ $10^{1}$ & 70 & 0.0 \\ 
 & $0.55 - 0.60$ & 0.575 & ($2.64 \pm 0.33 ^{+0.31}_{-0.06}$) $\times$ $10^{1}$ & 66 & 0.0 \\ 
 & $0.60 - 0.65$ & 0.625 & ($2.26 \pm 0.29 ^{+0.16}_{-0.06}$) $\times$ $10^{1}$ & 59 & 1.7 \\ 
 & $0.65 - 0.70$ & 0.675 & ($1.72 ^{+0.31}_{-0.27}$ $^{+0.07}_{-0.09}$) $\times$ $10^{1}$ & 42 & 0.0 \\ 
 & $0.70 - 0.75$ & 0.725 & ($2.32 \pm 0.31 ^{+0.05}_{-0.11}$) $\times$ $10^{1}$ & 55 & 0.0 \\ 
 & $0.75 - 0.80$ & 0.775 & ($2.05 \pm 0.30 ^{+0.19}_{-0.14}$) $\times$ $10^{1}$ & 48 & 0.0 \\ 
 & $0.80 - 0.85$ & 0.825 & ($1.55 ^{+0.31}_{-0.26}$ $^{+0.27}_{-0.07}$) $\times$ $10^{1}$ & 35 & 0.5 \\ 
 & $0.85 - 0.90$ & 0.875 & ($1.87 ^{+0.37}_{-0.32}$ $^{+0.19}_{-0.12}$) $\times$ $10^{1}$ & 35 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}[t]{|c|r|l|l|} \hline
\multicolumn{1}{|c|}{$Q^{2}$ range} & \multicolumn{1}{c|}{$Q^{2}_c$} & \multicolumn{1}{c|}{Ratio}& \multicolumn{1}{c|}{Asymmetry $A^{+}$} \\
\multicolumn{1}{|c|}{($\gev^{2}$)} & \multicolumn{1}{c|}{($\gev^{2}$)} &  & \multicolumn{1}{c|}{$\times 10$} \\ \hline \hline
$185.0 - 300.0 $  &  250  &  $1.01\pm 0.01$ &  $0.18\pm 0.07$  \\ 
$300.0 - 400.0 $  &  350  &  $1.04\pm 0.01$ &  $0.57\pm 0.14$  \\ 
$400.0 - 475.7 $  &  440  &  $1.04\pm 0.02$ &  $0.59\pm 0.21$  \\ 
$475.7 - 565.7 $  &  520  &  $1.04\pm 0.02$ &  $0.54\pm 0.25$  \\ 
$565.7 - 672.7 $  &  620  &  $1.07\pm 0.02$ &  $0.95\pm 0.30$  \\
$672.7 - 800. $  &  730  &  $1.05\pm 0.02$ &  $0.71\pm 0.30$  \\ 
$800.0 - 1050.0 $  &  900  &  $1.08\pm 0.02$ &  $1.09\pm 0.27$  \\ 
$1050.0 - 1460.0 $  &  1230  &  $1.05\pm 0.02$ &  $0.73\pm 0.30$  \\ 
$1460.0 - 2080.0 $  &  1730  &  $1.09\pm 0.03$ &  $1.27\pm 0.38$  \\ 
$2080.0 - 3120.0 $  &  2500  &  $1.05\pm 0.03$ &  $0.77\pm 0.48$  \\ 
$3120.0 - 5220.0 $  &  3900  &  $1.21\pm 0.05$ &  $2.82\pm 0.63$  \\ 
$5220.0 - 12500.0 $  &  7000  &  $1.21\pm 0.08$ &  $2.74\pm 0.95$  \\ 
$12500.0 - 51200.0 $  &  22400  &  $1.05\pm 0.21$ &  $0.76\pm 2.96$  \\
\hline
\end{tabular}
